Sorting and Ranking of Self-Delimiting Numbers with Applications to Outerplanar Graph Isomorphism

Assume that an $N$-bit sequence $S$ of $k$ numbers encoded as Elias gamma codes is given as input. We present space-efficient algorithms for sorting, dense ranking and competitive ranking on $S$ in the word RAM model with word size $\Omega(\log N)$ bits. Our algorithms run in $O(k + \frac{N}{\log N})$ time and use $O(N)$ bits. The sorting algorithm returns the given numbers in sorted order, stored within a bit-vector of $N$ bits, whereas our ranking algorithms construct data structures that allow us subsequently to return the dense/competitive rank of each number $x$ in $S$ in constant time. For numbers $x \in \mathbb{N}$ with $x > N$ we require the position $p_x$ of $x$ as the input for our dense-/competitive-rank data structure. As an application of our algorithms above we give an algorithm for tree isomorphism, which runs in $O(n)$ time and uses $O(n)$ bits on $n$-node trees. Finally, we generalize our result for tree isomorphism to forests and outerplanar graphs, while maintaining a space-usage of $O(n)$ bits. The previous best linear-time algorithms for trees, forests and outerplanar graph isomorphism all use $\Theta(n \log n)$ bits.

==> figs/dense-rank.fig.tex <==
\begin{tikzpicture}[
every node/.style={minimum width=1.32em, minimum height=1.2em, inner sep=0pt,
align=center, fill=white, font=\small},
node distance = 0pt,
unused/.style={pattern=north east lines, pattern color=gray}]

\begin{scope}[name=s1, start chain = going right]%
\node [box, minimum width=0.6cm] (1) {1};
\node [box, minimum width=0.6cm] (2) {1};
\node [minimum width=1.32em, on chain] (dd) {$\ldots$};
\node [box, minimum width=1.1cm] (2b) {64};
\node [box, minimum width=1.1cm] (3) {64};
\node [box, minimum width=1.1cm] (4) {78};
\node [box, minimum width=1.1cm] (5) {99};
\node [box, minimum width=1.1cm] (6) {260};
\node [box, minimum width=1.4cm] (7) {467};
\node [box, minimum width=1.45cm] (8) {3004};
\node [box, minimum width=1.45cm] (9) {3044};
\node [on chain, left=0 of 1] (S) {$S_{\leq \bb}$};
\end{scope}

\def\x{3.63em}

\begin{scope}[start chain = going right, shift={($(1.west)+(0,-0.9cm)$)},anchor=west]%
\node[box, minimum width=\x, fill=white] (q) {1000000};
\node [box, minimum width=\x, unused] (b1) {};
\node[box, minimum width=\x, fill=white] (q2) {1001001};
\node [box, minimum width=\x, unused] (b2) {};
\node [box, minimum width=\x, unused] (b3) {};
\node[box, minimum width=\x, fill=white] (q3) {0100010};
\node [box, minimum width=\x, unused] (b4) {};
\node [box, minimum width=\x, unused] (b5) {};
\node[box, minimum width=\x, fill=white] (q4) {0100100};
\node [on chain, left=0 of q] (B) {$B$};
\end{scope}

\begin{scope}[start chain = going right, shift={($(1.west)+(0,-1.4cm)$)}, anchor=west]%
\node [box, minimum width=\x] (p1) {0};
\node [box, minimum width=\x, unused] (p2) {};
\node [box, minimum width=\x] (p3) {1};
\node [box, minimum width=\x, unused] (p4) {};
\node [box, minimum width=\x, unused] (p5) {};
\node [box, minimum width=\x] (p6) {4};
\node [box, minimum width=\x, unused] (p7) {};
\node [box, minimum width=\x, unused] (p8) {};
\node [box, minimum width=\x] (p9) {6};
\node [on chain, left=0 of p1] (P) {$P$};
\end{scope}

\draw[->] (1) to[out=-90, in=90] ($(p1.west) +  (0.45em, 2.1em)$);
\draw[->] (2) to[out=-90, in=90] ($(p1.west) + (0.45em, 2.1em)$);

\draw[->] (2b) to[out=-90, in=90] ($(q2.west) + (0.45em,0.6em)$);
\draw[->] (3) to[out=-90, in=90] ($(q2.west) +  (0.45em,0.6em)$);
\draw[->] (4) to[out=-130, in=90] ($(q2.west) +  (1.8em,0.6em)$);
\draw[->] (5) to[out=-90, in=90] ($(q2.west) +  (3.2em,0.6em)$);

\draw[->] (6) to[out=-90, in=90] ($(q3.west) +  (0.9em,0.6em)$);

\draw[->] (7) to[out=-90, in=90] ($(q3.west) +  (2.8em,0.6em)$);

\draw[->] (8) to[out=-90, in=90] ($(q4.west) +  (0.9em,0.6em)$);
\draw[->] (9) to[out=-90, in=90] ($(q4.west) + (2.3em,0.6em)$);

\end{tikzpicture}

==> figs/ordinal-tree.fig.tex <==
\begin{tikzpicture}[scale=0.8,every tree node/.style={minimum width=1.28em, minimum height=1.28em, draw, circle, inner sep=0pt, text width=10pt, align=center, fill=white, font=\footnotesize},
level distance=2em,sibling distance=0.374em, 
edge from parent path={(\tikzparentnode) -- (\tikzchildnode)}]
\Tree [.\node (a) {1}; 
[.\node[] (a) {2};
	[.\node[] (a) {3}; ] [.\node[] (a) {4}; ] [.\node[] (a) {5}; ] [.\node[] (a) {6}; ] 
] [.\node[] (a) {7}; ] [.\node[] (a) {8}; ] [.\node[] (a) {9}; 
	[.\node[] (a) {10}; ] [.\node[] (a) {11}; ] [.\node[] (a) {12}; ] [.\node[] (a) {13}; ] 
]  [.\node[] (a) {14}; ]
]
\end{tikzpicture}


==> figs/rank.fig.tex <==
\begin{tikzpicture}[
%  -{Stealth[length = 2.5pt]},
every node/.style={minimum width=1.32em, minimum height=1.2em, inner sep=0pt,
align=center, fill=white, font=\small},
node distance = 0pt,
unused/.style={pattern=north east lines, pattern color=gray}]
%pattern=north east lines
\begin{scope}[name=scope1, start chain = going right]%
%\node [box, minimum width=0.5cm] (1) {1};
%\node [box, minimum width=0.5cm] (2) {1};
%\node [box, minimum width=0.5cm] (2a) {1};
%\node [box, minimum width=1cm] (2b) {64};
%\node [box, minimum width=1cm] (3) {64};
%\node [box, minimum width=1cm] (4) {78};
%\node [box, minimum width=1cm] (5) {99};
%\node [box, minimum width=1cm] (6) {260};
%\node [box, minimum width=1.4cm] (7) {467};
%\node [box, minimum width=1.857cm] (8) {3004};
%\node [box, minimum width=1.857cm] (9) {3044};
\node [box, minimum width=11cm] (1) {
$\langle 2 \rangle$$\langle 2 \rangle$$\langle 2 \rangle$$\langle 2 \rangle$$\langle 2 \rangle$$\langle 2 \rangle$
$\langle 5 \rangle$$\langle 5 \rangle$$\langle 5 \rangle$
$\langle 6 \rangle$
$\langle 8 \rangle$$\langle 8 \rangle$$\langle 8 \rangle$
$\langle 256 \rangle$$\langle 300 \rangle$$\langle 300 \rangle$$\langle 300 \rangle$
$\langle 1012 \rangle$
$\langle 1012 \rangle$
};


\node[shift={($(1.west) + (-0.6em,1.3em)$)}, fill=none] (r1) {};
\node[shift={($(1.west) + (17.9em,1.3em)$)}, fill=none] (r2) {};
\node[shift={($(1.west) + (30.2em,1.3em)$)}, fill=none] (r3) {};
\node[shift={($(1.east) + (0.7em,1.3em)$)}, fill=none] (r4) {};
\path[draw] (r1) -- node[midway] {$\mathcal R_1$} ($(r2) - (2pt, 0)$);
\path[draw] ($(r2) + (2pt, 0)$) -- node[midway] {$\mathcal R_8$} ($(r3) - (27pt, 0)$);
\path[draw] ($(r3) - (24pt, 0)$) -- node[midway] {$\mathcal R_{10}$} (r4);

\node [on chain, left=0 of 1] (S) {$S'$};
\end{scope}

\begin{scope}[name=s2, start chain = going right, shift={($(1.west)+(0,-1.1cm)$)},anchor=west]%
\node [draw, minimum width=11.6cm, unused] (b) {};
    
\node[draw, minimum width=3.96em, fill=white] (q) {};
\node[draw, minimum width=3.96em, fill=white, right=15em of q] (q2) {};
\node[draw, minimum width=3.96em, fill=white, right=4.8em of q2] (q3) {};
%\node[draw, minimum width=3.96em, fill=white, right=7.89em of q3] (q4) {};
    
\node [above=0 of q, fill = none] () {1};
\node [above=0 of q2, fill = none] () {8};  
\node [above=0 of q3, fill = none] () {10};  
    
\node [on chain, left=0 of b] (B) {$F$};
\end{scope}

% Q_1
\begin{scope}[start chain = going right, shift={($(1.west)+(0,-1.9cm)$)}, anchor=west]%
\node [box, minimum width=3.96em] (a1) {
$\langle 6 \rangle$$\langle 3\rangle$
};
\node [box, minimum width=3.96em] (a2) {
$\langle 1 \rangle$$\langle 3 \rangle$
};
\node [on chain, left=0 of a1] (P) {$A_1$};
\end{scope}

\begin{scope}[start chain = going right, shift={($(1.west)+(0,-2.4cm)$)}, anchor=west]%
\node [box, minimum width=3.96em] (p1) {0};
\node [box, minimum width=3.96em] (p2) {9};
\node [on chain, left=0 of p1] (P) {$P_1$};
\end{scope}

% Q_2
\begin{scope}[start chain = going right, shift={($(1.west)+(19em,-1.9cm)$)}, anchor=west]%
\node [box, minimum width=3.96em] (a2) {
$\langle 1 \rangle$$\langle 3 \rangle$
};
\node [on chain, left=0 of a2] (P) {$A_8$};
\end{scope}

\begin{scope}[start chain = going right, shift={($(1.west)+(19em,-2.4cm)$)}, anchor=west]%
\node [box, minimum width=3.96em] (p1) {14};
\node [on chain, left=0 of p1] (P) {$P_8$};
\end{scope}

% Q_3
\begin{scope}[start chain = going right, shift={($(1.west)+(27.75em,-1.9cm)$)}, anchor=west]%
\node [box, minimum width=3.96em] (a3) {
$\langle 2 \rangle$
};
\node [on chain, left=0 of a3] (P) {$A_{10}$};
\end{scope}

\begin{scope}[start chain = going right, shift={($(1.west)+(27.75em,-2.4cm)$)}, anchor=west]%
\node [box, minimum width=3.96em] (p1) {18};
\node [on chain, left=0 of p1] (P) {$P_{10}$};
\end{scope}

\draw[->] (q.center) to[out=-90, in=90] ($(a1.north) +  (0em,0)$);
\draw[->] (q2.center) to[out=-90, in=90] ($(a2.north) +  (0em,0)$);
\draw[->] (q3.center) to[out=-90, in=90] ($(a3.north) +  (0em,0)$);

\end{tikzpicture}

==> figs/rooted-tree.fig.tex <==
\begin{tikzpicture}[scale=0.8,every tree node/.style={minimum width=1.28em, minimum height=1.28em, draw, circle, inner sep=0pt, text width=10pt, align=center, fill=white, font=\footnotesize},
level distance=2em,sibling distance=0.374em, 
edge from parent path={(\tikzparentnode) -- (\tikzchildnode)}]
\Tree [.\node (a) {9}; 
[.\node[] (a) {11};
	[.\node[] (a) {10}; ] [.\node[] (a) {3}; ] [.\node[] (a) {13}; ] [.\node[] (a) {5}; ] 
] [.\node[] (a) {12}; ] [.\node[] (a) {4}; ] [.\node[] (a) {7}; 
	[.\node[] (a) {14}; ] [.\node[] (a) {2}; ] [.\node[] (a) {6}; ] [.\node[] (a) {8}; ] 
]  [.\node[] (a) {1}; ]
]
\end{tikzpicture}

==> figs/tree-encoding.fig.tex <==
\begin{tikzpicture}[
every node/.style={minimum width=1.18em, minimum height=1.18em, inner sep=0pt, text width=8pt, align=center, fill=white, font=\footnotesize},
start chain = going right,
node distance = 0pt]
\field{1}{\bfseries  (}{1}
\field{2}{\bfseries  (}{2}
\field{3}{\bfseries  (}{3} % 3
\field{4}{)}{} 
\field{5}{\bfseries  (}{4}
\field{6}{)}{} % 6
\field{7}{\bfseries  (}{5}
\field{8}{)}{}
\field{9}{\bfseries  (}{6} % 9
\field{10}{)}{}
\field{11}{)}{}
\field{12}{\bfseries  (}{7} % 12
\field{13}{)}{}
\field{14}{\bfseries  (}{8} % 14
\field{15}{)}{}
\field{16}{\bfseries  (}{9}
\field{17}{\bfseries  (}{10} % 3
\field{18}{)}{} 
\field{19}{\bfseries  (}{11}
\field{20}{)}{} % 6
\field{21}{\bfseries  (}{12}
\field{22}{)}{}
\field{23}{\bfseries  (}{13} % 9
\field{24}{)}{}
\field{25}{)}{}
\field{26}{\bfseries  (}{14} % 12
\field{27}{)}{}
\field{28}{)}{} % 14

\connectBelow[0.5]{1}{28}

\connectBelow[0.4]{2}{11}
\connectBelow[0.4]{16}{25}

\connectBelow[0.3]{3}{4}
\connectBelow[0.3]{5}{6}
\connectBelow[0.3]{7}{8}
\connectBelow[0.3]{9}{10}

\connectBelow[0.3]{12}{13}
\connectBelow[0.3]{14}{15}

\connectBelow[0.3]{17}{18}
\connectBelow[0.3]{19}{20}
\connectBelow[0.3]{21}{22}
\connectBelow[0.3]{23}{24}

\connectBelow[0.3]{26}{27}
\end{tikzpicture}


==> figs/treeisoa.fig.tex <==
\begin{tikzpicture}[scale=0.9,every tree node/.style={minimum width=1.28em, minimum height=1.28em, draw, circle, inner sep=0pt, text width=8pt, align=center, fill=white, font=\footnotesize},
level distance=2em,sibling distance=0.374em, 
edge from parent path={(\tikzparentnode) -- (\tikzchildnode)}]
\Tree [.\node (n1) {1}; 
	[.\node (3) {1};
		[.\node (n2) {0};]
		[.\node (2) {1};
			[.\node (1) {0};]
		]
	][.\node (n3) {2};
		[.\node (n4) {0};]
		[.\node (n5) {0};]
		[.\node (n6) {0};]
	]
	[.\node (n7) {0};]
]

\node[right=6.5em of 1] (v1) {\small $(({0}))$};
\node[right=6.5em of 2] (v2) {\small$(({0},{1})({0},{0},{0}))$};
\node[right=7.2em of 3] (v3) {\small$(({0},{1},{2}))$};

\node[above=-0.6em of v1] () {1};
\node[above=-0.6em of v2, shift={(-0.6,0)}] () {1};
\node[above=-0.6em of v2, shift={(0.42,0)}] () {2};
\node[above=-0.6em of v3] () {1};

\end{tikzpicture}


==> figs/treeisob.fig.tex <==
\begin{tikzpicture}[scale=0.9,every tree node/.style={minimum width=1.28em, minimum height=1.28em, draw, circle, inner sep=0pt, text width=8pt, align=center, fill=white, font=\footnotesize},
level distance=2em,sibling distance=0.374em, 
edge from parent path={(\tikzparentnode) -- (\tikzchildnode)}]
\Tree [.\node (n1) {1};
	[.\node (n2) {2};
		[.\node (n3) {0};][.\node (n4) {0};][.\node (n5) {0};]
	]
	[.\node (n6) {0};]
	[.\node (3) {1};
		[.\node (2) {1};
			[.\node (1) {0};]
		]
		[.\node (n7) {0};]
	]
]

\node[right=2em of 1] (v1) {\small $(({0}))$};
\node[right=2em of 2] (v2) {\small$(({0},{1})({0},{0},{0}))$};
\node[right=1.3em of 3] (v3) {\small$(({0},{1},{2}))$};

\node[above=-0.6em of v1] () {1};
\node[above=-0.6em of v2, shift={(-0.6,0)}] () {1};
\node[above=-0.6em of v2, shift={(0.42,0)}] () {2};
\node[above=-0.6em of v3] () {1};
\end{tikzpicture}
